Scattering fidelity in elastodynamics

The recent introduction of the concept of scattering fidelity, causes us to revisit the experiment by Lobkis and Weaver [Phys. Rev. Lett. 90, 254302 (2003)]. There, the ``distortion'' of the coda of an acoustic signal is measured under temperature changes. This quantity is in fact the negative logarithm of scattering fidelity. We re-analyse their experimental data for two samples, and we find good agreement with random matrix predictions for the standard fidelity. Usually, one may expect such an agreement for chaotic systems only. While the first sample, may indeed be assumed chaotic, for the second sample, a perfect cuboid, such an agreement is more surprising. For the first sample, the random matrix analysis yields a perturbation strength compatible with semiclassical predictions. For the cuboid the measured perturbation strength is much larger than expected, but with the fitted values for this strength, the experimental data are well reproduced.

==> dist.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{dist}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8640)(0,0)%
\put(1400,1050){\makebox(0,0)[r]{\strut{} 0}}%
\put(1400,2860){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1400,4670){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1400,6480){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1400,8290){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1575,700){\makebox(0,0){\strut{} 0}}%
\put(3404,700){\makebox(0,0){\strut{} 20}}%
\put(5232,700){\makebox(0,0){\strut{} 40}}%
\put(7061,700){\makebox(0,0){\strut{} 60}}%
\put(8889,700){\makebox(0,0){\strut{} 80}}%
\put(10718,700){\makebox(0,0){\strut{} 100}}%
\put(350,4670){\rotatebox{90}{\makebox(0,0){\strut{}$D(t)$}}}%
\put(6375,175){\makebox(0,0){\strut{}$t/[{\rm msec}]$}}%
\end{picture}%
\endinput


==> distrect.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{distrect}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8640)(0,0)%
\put(1400,1050){\makebox(0,0)[r]{\strut{} 0}}%
\put(1400,2860){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1400,4670){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1400,6480){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1400,8290){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(1575,700){\makebox(0,0){\strut{} 0}}%
\put(3404,700){\makebox(0,0){\strut{} 20}}%
\put(5232,700){\makebox(0,0){\strut{} 40}}%
\put(7061,700){\makebox(0,0){\strut{} 60}}%
\put(8889,700){\makebox(0,0){\strut{} 80}}%
\put(10718,700){\makebox(0,0){\strut{} 100}}%
\put(350,4670){\rotatebox{90}{\makebox(0,0){\strut{}$D(t)$}}}%
\put(6375,175){\makebox(0,0){\strut{}$t/[{\rm msec}]$}}%
\end{picture}%
\endinput


==> plamrect.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plamrect}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8640)(0,0)%
\put(1575,1050){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(1575,1337){\makebox(0,0)[r]{\strut{}}}%
\put(1575,1579){\makebox(0,0)[r]{\strut{}}}%
\put(1575,1789){\makebox(0,0)[r]{\strut{}}}%
\put(1575,1974){\makebox(0,0)[r]{\strut{}}}%
\put(1575,2140){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1575,3229){\makebox(0,0)[r]{\strut{}}}%
\put(1575,3867){\makebox(0,0)[r]{\strut{}}}%
\put(1575,4319){\makebox(0,0)[r]{\strut{}}}%
\put(1575,4670){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1575,4957){\makebox(0,0)[r]{\strut{}}}%
\put(1575,5199){\makebox(0,0)[r]{\strut{}}}%
\put(1575,5409){\makebox(0,0)[r]{\strut{}}}%
\put(1575,5594){\makebox(0,0)[r]{\strut{}}}%
\put(1575,5760){\makebox(0,0)[r]{\strut{} 1}}%
\put(1575,6849){\makebox(0,0)[r]{\strut{}}}%
\put(1575,7487){\makebox(0,0)[r]{\strut{}}}%
\put(1575,7939){\makebox(0,0)[r]{\strut{}}}%
\put(1575,8290){\makebox(0,0)[r]{\strut{} 5}}%
\put(2619,700){\makebox(0,0){\strut{} 100}}%
\put(5318,700){\makebox(0,0){\strut{} 200}}%
\put(6897,700){\makebox(0,0){\strut{}}}%
\put(8017,700){\makebox(0,0){\strut{} 400}}%
\put(8886,700){\makebox(0,0){\strut{}}}%
\put(9596,700){\makebox(0,0){\strut{} 600}}%
\put(10196,700){\makebox(0,0){\strut{}}}%
\put(10716,700){\makebox(0,0){\strut{} 800}}%
\put(350,4670){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda_0$}}}%
\put(6462,175){\makebox(0,0){\strut{}$f/[{\rm kHz}]$}}%
\end{picture}%
\endinput


==> pstrength.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pstrength}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,8640)(0,0)%
\put(1400,1050){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1400,2134){\makebox(0,0)[r]{\strut{}}}%
\put(1400,2903){\makebox(0,0)[r]{\strut{}}}%
\put(1400,3500){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1400,3987){\makebox(0,0)[r]{\strut{}}}%
\put(1400,4399){\makebox(0,0)[r]{\strut{}}}%
\put(1400,4756){\makebox(0,0)[r]{\strut{}}}%
\put(1400,5071){\makebox(0,0)[r]{\strut{}}}%
\put(1400,5353){\makebox(0,0)[r]{\strut{} 1}}%
\put(1400,7206){\makebox(0,0)[r]{\strut{} 2}}%
\put(2941,700){\makebox(0,0){\strut{} 300}}%
\put(5097,700){\makebox(0,0){\strut{} 400}}%
\put(6770,700){\makebox(0,0){\strut{} 500}}%
\put(8136,700){\makebox(0,0){\strut{} 600}}%
\put(9292,700){\makebox(0,0){\strut{} 700}}%
\put(10292,700){\makebox(0,0){\strut{} 800}}%
\put(350,4670){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda_0$}}}%
\put(6375,175){\makebox(0,0){\strut{}$f/[{\rm kHz}]$}}%
\end{picture}%
\endinput

